The Ground State Energy of a Mean-Field Fermi Gas in Two Dimensions

We rigorously establish a formula for the correlation energy of a two-dimensional Fermi gas in the mean-field regime for potentials whose Fourier transform $\hat{V}$ satisfies $\hat{V}(\cdot) | \cdot | \in \ell^1$. Further, we establish the analogous upper bound for $\hat{V}(\cdot)^2 | \cdot |^{1 + \varepsilon} \in \ell^1$, which includes the Coulomb potential $\hat{V}(k) \sim |k|^{-2}$. The proof is based on an approximate bosonization using slowly growing patches around the Fermi surface. In contrast to recent proofs in the three-dimensional case, we need a refined analysis of low-energy excitations, as they are less numerous, but carry larger contributions.

==> fig/Lune_Tip.tex <==
\definecolor{lilla}{RGB}{200,160,255}

\def\r{2}
\def\R{5}
\def\k{0.8}
\def\K{3}
\def\d{3.5}

\def\shift{4}


\begin{tikzpicture}

%First image
\draw (-\d-\shift,0) -- (\d-\shift,0);
\draw[red!50!blue, thick, ->] ({2.4-\shift},2.2) -- ++({\k},0) node[anchor = west] {$k$};

\draw[thick, blue] ({-\k/2-\shift},0) circle (\r);
\node[blue] at ({-2-\shift},1.8) {$B_{\F}$};
\fill[black] ({-\k/2-\shift},0) circle (0.08) node[anchor = north east]{$0$};
\fill[black] ({\k/2-\shift},0) circle (0.08) node[anchor = north west]{$k$};
\draw[red!50!blue, thick] ({\k/2-\shift},0) circle (\r);

\draw[dashed, thin] (-\shift,-2.5) -- (-\shift,2.5);
\fill (-\shift,{-sqrt(\r^2-(\k/2)^2)}) circle (1.2pt);

\draw[thick,<-,blue] (-\shift,{-sqrt(\r^2-(\k/2)^2)}) --node[anchor = east] {$k_{\F}$} ({-\k/2-\shift},0);
\draw[thin] (-\shift, {-sqrt(\r^2-(\k/2)^2)/2}) node[anchor = west] {$\alpha$}
    arc[start angle=90, end angle={90 + atan( \k / (2*sqrt(\r^2-(\k/2)^2)) )}, radius={sqrt(\r^2-(\k/2)^2)/2}] ;

\draw[|-|, thin] ({-\k/2-\shift},0.08) -- (-\shift,0.08) node[midway, above] {$|k|/2$};

%Second image
\pgfmathsetmacro{\yshift}{-sqrt(\r^2-(\k/2)^2)*0.6 + 0.5}

\draw[thin] (\shift,\yshift) -- (\shift+\R,\yshift);

%Tangent line
\draw[thin] plot[domain = {\shift}:{\shift+\R}, samples = 200] ({\x}, {\yshift + (\x-\shift-0.5)*(\shift + 0.5 + (\K/2 - \shift - 0.5))/sqrt(\R^2-(\shift + 0.5 + (\K/2 - \shift - 0.5))^2)});
\draw[thin] plot[domain = {\shift}:{\shift+\R}, samples = 200] ({\x}, {\yshift - (\x-\shift-0.5)*(\shift + 0.5 + (\K/2 - \shift - 0.5))/sqrt(\R^2-(\shift + 0.5 + (\K/2 - \shift - 0.5))^2)});


\draw[thin] ({\shift+1.3},\yshift) arc[start angle = 0, end angle = 11, radius = 1.3] node[midway, right] {$\alpha$};

\draw[thick,blue] plot[domain={\shift}:{\shift + \R -\K/2}, samples=200] ({\x}, {\yshift + sqrt(\R^2-(\K/2)^2) - sqrt(\R^2 - (\x + \K/2 - \shift - 0.5)^2)});
\draw[thick, red!50!blue] plot[domain={\shift}:{\shift + \R}, samples=200] ({\x}, {\yshift + sqrt(\R^2-(\K/2)^2) - sqrt(\R^2 - (\x - \K/2 - \shift - 0.5)^2)});
%\fill (\shift+0.5,\yshift) circle (0.08);

\draw[dashed] ({\shift + 0.5},{\yshift - 1.5}) -- ++(0,4);
\draw[dashed] ({\shift + 0.7},{\yshift - 1.5}) -- ++(0,4);
\draw[<-] ({\shift + 0.5},{\yshift + 2}) -- ++(-0.3,0);
\draw[<-] ({\shift + 0.7},{\yshift + 2}) -- ++(0.3,0) node[anchor = west] {$\tfrac{3}{2} \sqrt{2}$};
\draw[<-] ({\shift + 0.6},{\yshift -0.1}) -- ++(-0.8,-0.8) node[anchor = east] {$L_k^{\mathrm{Tip}}$};

\end{tikzpicture}

==> fig/Patch.tex <==
%\definecolor{lilla}{RGB}{200,160,255}
\def\R{3}
\def\h{0.05}
\def\shift{3} %Distance between two patches
\def\N{7}      %Patches number, must be odd to have the north pole centered

\begin{tikzpicture}

\draw[->] (-3.5,0) -- (3.5,0) node[right] {$e_1$};
\draw[->] (0,0) -- (0,3.5) node[above] {$e_2$};
\node[anchor = north]  at (0,0) {$0$};


\draw ({\R},-0.1) node[anchor = north] {$k_{\F}$} -- ++(0,0.2);

\draw[thick] (-\R,0) arc (180:0:\R);

\foreach \i in {1,...,\N} {
    \pgfmathsetmacro{\angle}{180 - (\i/\N)*180}

    \pgfmathsetmacro{\xi}{\R*cos(\angle+\shift)}
    \pgfmathsetmacro{\yi}{\R*sin(\angle+\shift)}
    
    \pgfmathsetmacro{\xf}{\R*cos(\angle+180/\N-\shift)}
    \pgfmathsetmacro{\yf}{\R*sin(\angle+180/\N-\shift)}

    \pgfmathsetmacro{\ux}{cos(\angle)}
    \pgfmathsetmacro{\uy}{sin(\angle)}
    
    \filldraw[green!50!black, thick, fill opacity = .1] ({(1-\h)*\xi}, {(1-\h)*\yi})
          -- ({(1+\h)*\xi}, {(1+\h)*\yi})  
          arc ({\angle + \shift} : {\angle + 180/\N - \shift} : {(1+\h)*\R})
          -- ({(1-\h)*\xf}, {(1-\h)*\yf})
          arc ({\angle + 180/\N - \shift} : {\angle + \shift} : {(1-\h)*\R}) ;
}

\draw[green!50!black] ({(1+\h)*\R*cos(85)}, {(1+\h)*\R*sin(85)}) -- ++(0.5,0.4) node[anchor = west] {$B_1$};
\draw[green!50!black] ({(1+\h)*\R*cos(65)}, {(1+\h)*\R*sin(65)}) -- ++(0.5,0.3) node[anchor = west] {$B_2$};

\draw[dashed] (0,0) -- ({\R*cos(180/\N)}, {\R*sin(180/\N)}) ;
\draw[dashed] (0,0) -- ({\R*cos(2*180/\N)}, {\R*sin(2*180/\N)}) ;
\draw ({0.9*cos(180/\N)}, {0.9*sin(180/\N)})
    arc ({180/\N} : {2*180/\N} : 0.9) node[anchor = west] {$\Delta \theta$};

\draw[<->] ({-(1+\h)*\R},-0.2) node[anchor = east] {$2R$} -- ({-(1-\h)*\R},-0.2);

\draw[<->] ({\R*cos(5*180/\N)-0.5}, {\R*sin(5*180/\N)+0.4}) -- node[anchor = south east] {$\frac{2 \pi k_{\F}}{M}$} ({\R*cos(6*180/\N)-0.5}, {\R*sin(6*180/\N)+0.4}) ;

\draw[<->] ({\R*cos(6*180/\N - \shift)+0.4}, {\R*sin(6*180/\N - \shift)-0.2}) -- node[anchor = west] {$2R$} ({\R*cos(6*180/\N + \shift)+0.4}, {\R*sin(6*180/\N  + \shift)-0.2}) ;

\end{tikzpicture}

==> fig/Yk_geometry.tex <==
\def\kF{2.5}      %Fermi radius
\def\k{0.7}     %Momentum shift
\def\cutoff{1.7}  %cutoff for Y_k
\def\l{0.2}     %plane separation
\begin{tikzpicture}

%Set Y_k
\fill[blue, opacity=0.2]
    plot[domain={\cutoff}:{\k/2}, samples = 50] ({\x}, {sqrt(\kF^2 - (\x)^2)}) -- 
    plot[domain={\k/2}:{\cutoff}, samples = 50] ({\x}, {sqrt(\kF^2 - (\x-\k)^2)});
\fill[blue, opacity=0.2]
    plot[domain={\cutoff}:{\k/2}, samples = 50] ({\x}, {-sqrt(\kF^2 - (\x)^2)}) -- 
    plot[domain={\k/2}:{\cutoff}, samples = 50] ({\x}, {-sqrt(\kF^2 - (\x-\k)^2)});

%Fermi ball and shifted Fermi ball
\fill (0,0) circle (0.08) node[anchor = north east]{$0$};
\fill ({\k},0) circle (0.08) node[anchor = north west]{$k$};
\draw[thick, blue] (0,0) circle ({\kF});
\draw[thick, red!50!blue] ({\k},0) circle ({\kF});

%geometric considerations
\draw[dashed] (0,{-\kF-0.5}) -- ++(0,{2*\kF+1});
\draw[dashed] ({\k/2},{-\kF-0.5}) -- ++(0,{2*\kF+1});
\draw[dashed] ({\cutoff},{-\kF-0.5}) -- ++(0,{2*\kF+1});
\draw[thick] (0,0) --node[anchor = east]{$k_{\F} - \ell$} (0,{\kF-\l});
\draw[thick] (0,{\kF-\l}) -- ++({sqrt(2*\kF*\l + \l^2)},0);
\draw[thick, blue] (0,0) --node[anchor = west]{$k_{\F}$} ({sqrt(2*\kF*\l + \l^2)},{\kF-\l});

\draw[dashed] ({sqrt(2*\kF*\l + \l^2)},{\kF-\l}) -- ({sqrt(2*\kF*\l + \l^2)},{\kF+0.5});
\draw[<->, thick] ({\k/2},{\kF+0.3}) --node[anchor = south]{$s_{\min}$} ({sqrt(2*\kF*\l + \l^2)},{\kF+0.3});

\draw[dashed] (0,{\kF}) -- ++(-2.5,0);
\draw[dashed] (0,{\kF-\l}) -- ++(-2.5,0);
\draw[<-, thick] (-2.3,{\kF}) -- ++(0,0.3) node[anchor = west]{$\ell$};
\draw[<-, thick] (-2.3,{\kF-\l}) -- ++(0,-0.3);

\draw[<-, blue] (1.5,2.2) -- ++(0.6,0.4) node[anchor = west]{$Y_k$};

\draw[<->, thick] ({\cutoff},0) --node[anchor = west]{$y_*$} ({\cutoff},{sqrt(\kF^2 - \cutoff^2)});

\end{tikzpicture}

==> fig/Yk_planes.tex <==
\definecolor{lilla}{RGB}{200,160,255}

\def\kF{18}			%Fermi radius
\def\k{1}
\def\d{\k+6.3}
\def\Yshift{-8.5}   %Shift for the |k|'s line
\def\Ymfirst{-\Yshift+1.6}  %Shift for the dashed lines
\def\l{0.5}         %Parameter \ell
\def\spacing{0.5}
\def\nlines{3}

\begin{tikzpicture}[scale=1]

%Lune
\draw[thick,blue!50!red] plot[domain={\k/2}:{\d}, samples=200] ({\x}, {sqrt(\kF^2 - (\x - \k)^2) - \kF});
\draw[thick,blue] plot[domain={\k/2}:{\d - \k}, samples=200] ({\x}, {sqrt(\kF^2 - (\x)^2) - \kF});

%Lines and points
\pgfmathsetmacro{\kFSqr}{\kF*\kF}    %Pre-evaluate \kF^2 to avoid long runtimes in comparisons
\foreach \i in {0,...,\numexpr\nlines-1} {
    \draw[dashed, lilla, thin] (\k/2, -\i*\l) -- (\d, -\i*\l);
    \foreach \j in {1,...,14} {
        \pgfmathsetmacro{\rSqr}{(\spacing*\j)*(\spacing*\j) + (-\i*\l+\kF)*(-\i*\l+\kF)}
        \pgfmathsetmacro{\sSqr}{(\spacing*\j-\k)*(\spacing*\j-\k) + (-\i*\l+\kF)*(-\i*\l+\kF)-0.1}
        \ifdim \rSqr pt < \kFSqr pt
            \fill[lilla]  (\spacing*\j, -\i*\l) circle (0.06);
        \else
            \ifdim \sSqr pt < \kFSqr pt
                \fill[red]  (\spacing*\j, -\i*\l) circle (0.06);
            \else
                \fill[lilla]  (\spacing*\j, -\i*\l) circle (0.06);
            \fi
        \fi
        %\fill[lilla] (\spacing*\j, -\i*\l) circle(1.2pt);
    }
}

%Tags
\pgfmathsetmacro{\yTop}{-(\nlines-2)*\l}
\pgfmathsetmacro{\yBottom}{-(\nlines-1)*\l}
\pgfmathsetmacro{\yLast}{-(\nlines-1)*\l}

\draw[->, thick] ({\d-\k}, 0.4) -- ({\d},0.4) node[midway, above] {$k$};
\draw[<->, thick] (\k/2, +\yTop*1.03) -- (\k/2, +\yBottom*0.98) node[midway, left] {$\ell$};
%\draw[<->, thin] (\spacing+\spacing/10, +\yLast) -- (2*\spacing-\spacing/10, +\yLast) node[midway, below] {$\ell^{-1}$};

\node[red] at (1,0.4) {$Y_{k,m^*}$};
\node[red] at (5.2,-0.1) {$Y_{k,m^*-1}$};

\draw[<->, thick] ({\k/2},-1.3) -- ({sqrt(2*\kF*\l + \l^2)},-1.3) node[midway, below]{$s_{\min}$};
\draw[<->, thick] ({\k/2},-1.3) -- ({sqrt(2*\kF*\l + \l^2)},-1.3) node[midway, below]{$s_{\min}$};

\draw[dashed] ({\k/2},-1) -- ++(0,-1);
\draw[dashed] ({sqrt(2*\kF*\l + \l^2)},-0.5) -- ++(0,-1);
\draw[dashed] ({\k/2+12*\l},-1) -- ++(0,-1);
\draw[<->, thick] ({\k/2},-1.8) -- ++({12*\l},0) node[midway, below]{$s(p)$};
\draw[red] ({\k/2+12*\l},-1) circle (0.15) node[anchor = north west]{$p$};

\draw[<->, thick] ({4*\l},1) --node[anchor = south]{$\ell^{-1}$} ++({\l},0);

\end{tikzpicture}

==> fig/annuli_geometry.tex <==
\def\kF{3}    %Fermi radius
\def\delta{3} %Annulus thickness
\def\k{4}       %momentum exchange
\begin{tikzpicture}

%coordinate frame
\draw[thick,->] (-2,5) -- ++(1,0) node[anchor = south west]{$\hat{k}$};
\draw[thick,->] (-2,5) -- ++(0,1) node[anchor = south west]{$\hat{k}^\perp$};

%base line
\fill (0,0) circle (0.08) node[anchor = north]{$0$};
\fill ({\k},0) circle (0.08) node[anchor = north]{$k$};
\draw[thick] (0,0) -- ++(\k,0);

%intersection points
\coordinate (P1) at (
    {0.5*\k},
    { sqrt((\kF + \delta)^2 - (0.5*\k)^2)} );
\coordinate (P2) at (
    {(\k^2 - \delta^2 - 2*\kF*\delta)/(2*\k)}
    ,{sqrt(\kF^2 - (\k^2 - \delta^2 - 2*\kF*\delta)^2/(2*\k)^2) } );
\coordinate (P3) at (
    {\k - (\k^2 - \delta^2 - 2*\kF*\delta)/(2*\k)}
    ,{sqrt(\kF^2 - (\k^2 - \delta^2 - 2*\kF*\delta)^2/(2*\k)^2) } );
\coordinate (P4) at (
    {0.5*\k},
    { sqrt((\kF)^2 - (0.5*\k)^2)} );
\coordinate (A2) at (
    {(\k^2 - \delta^2 - 2*\kF*\delta)/(2*\k)}
    ,0 );

\fill (P1) circle (0.08) node[anchor = south]{$P_1$};
\fill (P2) circle (0.08) node[anchor = south east]{$P_2$};
%\fill (P3) circle (0.08) node[anchor = south west]{$P_3$};
\fill (P4) circle (0.08) node[anchor = east]{$P_4$};

%geometric considerations for P1 and P4
\draw[thick] (0,0) -- (P1);
\draw[thick] ({\k},0) --node[anchor = south west]{$k_{\F} + \Delta$} (P1);
\draw[thick, dashed] ({0.5*\k},0) -- (P1);
\draw[thick] (0,0) -- (P4);
\draw[thick] ({\k},0) --node[anchor = south]{$k_{\F}$} (P4);

%geometric considerations for P2
\draw[thick, dashed] (0,0) --node[anchor = north]{$x_2$} (A2);
\draw[thick, dashed] (A2) --node[anchor = east]{$y_2$} (P2);
\draw[thick] (0,0) --node[anchor = north]{$k_{\F}$} (P2);
\draw[thick] ({\k},0) -- (P2);

%labels to be inserted manually
\node at (-0.3,2.6) {$k_{\F} + \Delta$};
\draw[thick, dashed, <->] ({\k+0.6},0) --node[anchor = west]{$y_4$} ++(0,{ sqrt((\kF)^2 - (0.5*\k)^2)});
\draw[thick, dashed, <->] ({\k+1.2},0) --node[anchor = west]{$y_1$} ++(0,{ sqrt((\kF + \delta)^2 - (0.5*\k)^2)});

\end{tikzpicture}

==> fig/annuli_intersection.tex <==
\def\kF{2.5}    %Fermi radius
\def\delta{0.5} %Annulus thickness
\def\k{1}       %momentum exchange
\begin{tikzpicture}

%Annuli
\fill[blue, opacity = .1] (0,{\kF + \delta}) arc[start angle=90, end angle=450, radius={\kF + \delta}] -- (0,{\kF}) arc[start angle=90, end angle=-270, radius={\kF}];
\fill[blue!50!red, opacity = .1] ({\k},{\kF + \delta}) arc[start angle=90, end angle=450, radius={\kF + \delta}] -- ({\k},{\kF}) arc[start angle=90, end angle=-270, radius={\kF}];
\draw[blue,thick] (0,0) circle ({\kF}) ;
\draw[blue,thick, dashed] (0,0) circle ({\kF + \delta}) ;
\draw[blue!50!red,thick] (\k,0) circle ({\kF}) ;
\draw[blue!50!red,thick, dashed] (\k,0) circle ({\kF + \delta}) ;



\fill (0,0) circle (0.08) node[anchor = north]{$0$};
\draw[thick,->] (0,0) -- ++(\k,0) node[anchor = north west]{$k$};

\coordinate (P1) at (
    {0.5*\k},
    { sqrt((\kF + \delta)^2 - (0.5*\k)^2)} );
\coordinate (P2) at (
    {(\k^2 - \delta^2 - 2*\kF*\delta)/(2*\k)}
    ,{sqrt(\kF^2 - (\k^2 - \delta^2 - 2*\kF*\delta)^2/(2*\k)^2) } );
\coordinate (P3) at (
    {\k - (\k^2 - \delta^2 - 2*\kF*\delta)/(2*\k)}
    ,{sqrt(\kF^2 - (\k^2 - \delta^2 - 2*\kF*\delta)^2/(2*\k)^2) } );
\coordinate (P4) at (
    {0.5*\k},
    { sqrt((\kF)^2 - (0.5*\k)^2)} );
\fill (P1) circle (0.08) node[anchor = south]{$P_1$};
\fill (P2) circle (0.08) node[anchor = south east]{$P_2$};
\fill (P3) circle (0.08) node[anchor = south west]{$P_3$};
\fill (P4) circle (0.08) node[anchor = north]{$P_4$};


\node[blue, anchor = south east] at ({-\kF},0.5) {$\mathcal{A}$};
\node[blue!50!red, anchor = south west] at ({\k+\kF},0.5) {$\mathcal{A} + k$};
\draw[<->] ({-\kF},0) --node[anchor = north] {$\Delta$} ++({-\delta},0); 

\end{tikzpicture}

==> fig/plane_maxpoint.tex <==
\definecolor{lilla}{RGB}{200,160,255}
\usetikzlibrary{decorations.markings}

\begin{tikzpicture}
\useasboundingbox (-12,-2) rectangle (5,2);

%%%%%First image
\begin{scope}[xshift = -10cm, yshift = -2cm]
\def\kF{3}			%Fermi radius
\def\delta{0.5}     %thickness of the annulus
\def\k{1.5}         %momentum exchange

%Half Fermi Circle
\draw[thick,blue] ({\kF},0) arc[start angle=0, end angle=180, radius={\kF}];
\draw[thick,blue, dashed] ({\kF + \delta},0) arc[start angle=0, end angle=180, radius={\kF + \delta}];
\fill[blue, opacity = 0.1] ({\kF + \delta},0) 
    arc[start angle=0, end angle=180, radius={\kF + \delta}]
    -- ({-\kF},0)
    arc[start angle=180, end angle=0, radius={\kF}];

%intersection Points
\coordinate (X1) at ({sqrt((\kF + \delta)^2 - (\kF)^2)} ,{\kF});
\coordinate (X2) at ({-sqrt((\kF + \delta)^2 - (\kF)^2)} ,{\kF});

%straight lines
\draw[dashed, red] ({-\kF} ,{\kF}) -- ({\kF} ,{\kF}) ;
\draw[thick, dashed] (0,0) --node[anchor = west]{$k_{\F} + \Delta$} (X1);
\draw[line width = 1, red] (X1) -- (X2);
\node[red] at (0.8,3.3) {$\mathcal{A}_m$};
\draw[->,thick, blue] (0,0) --node[anchor = east]{$k_{\F}$} ++(0,{\kF});


\fill (0,0) circle (0.08) node[anchor = north]{$0$};
\draw[thick,->] (0,0) -- ({\k},0) node[anchor = west] {$k$};
\end{scope}


%%%%%Second image
\begin{scope}[xshift = 0cm]
\def\kF{8}			%Fermi radius
\def\delta{0.5}     %thickness of the annulus
\def\xlim{4}        %limit until which the figure is drawn
\def\l{0.4}         %Parameter \ell

%Annulus
\fill[blue, opacity=0.1] (0,0) --
    plot[domain=0:\xlim, samples=50] ({\x}, {sqrt(\kF^2 - \x^2) - \kF})
    -- ({\xlim},{sqrt((\kF + \delta)^2 - \xlim^2) - \kF}) 
    -- plot[domain=\xlim:{-\xlim}, samples=100] ({\x}, {sqrt((\kF + \delta)^2 - \x*\x) - \kF})
    -- ({-\xlim},{sqrt(\kF^2 - \xlim^2) - \kF}) 
    -- plot[domain={-\xlim}:0, samples=50] ({\x}, {sqrt(\kF^2 - \x*\x) - \kF});
    
\draw[blue, thick] (0,0) -- plot[domain=0:\xlim, samples=50] ({\x}, {sqrt(\kF^2 - \x^2) - \kF});
\draw[blue, thick] (0,0) -- plot[domain=0:{-\xlim}, samples=50] ({\x}, {sqrt(\kF^2 - \x*\x) - \kF});
\draw[blue, thick, dashed] (0,{\delta}) -- plot[domain=0:\xlim, samples=50] ({\x}, {sqrt((\kF + \delta)^2 - \x^2) - \kF});
\draw[blue, thick, dashed] (0,{\delta}) -- plot[domain=0:{-\xlim}, samples=50] ({\x}, {sqrt((\kF + \delta)^2 - \x*\x) - \kF});


%lattice
%\foreach \i in {-5,...,5} {
%    \draw[dashed, lilla, thin] ({-\xlim}, {\l*\i}) -- ({\xlim}, {\l*\i});
%    \foreach \j in {-10,...,10} {
%        \fill[lilla] ({\l*\j}, {\l*\i}) circle (0.06);
%    }
%}

%draw the lattice and points in the annulus
\pgfmathsetmacro{\kFSqr}{\kF*\kF} % \kF^2 for comparing in "if" statements
\pgfmathsetmacro{\kFdeltaSqr}{(\kF+\delta)*(\kF+\delta)} % (\kF+\delta)^2 for comparing in "if" statements

\foreach \i [evaluate=\i as \iy using \i*\l] in {-5,...,4} {
    \draw[dashed,lilla,thin] ({-\xlim}, {\iy}) -- ({\xlim}, {\iy});
    \foreach \j [evaluate=\j as \jy using \j*\l] in {-10,...,10} {
    \pgfmathsetmacro{\rSqr}{(\iy+\kF)*(\iy+\kF) + \jy*\jy}
    \ifdim \rSqr pt < \kFSqr pt
        \fill[lilla] (\jy,\iy) circle (0.06);
    \else
        \ifdim \rSqr pt < \kFdeltaSqr pt
            \fill[red] (\jy,\iy) circle (0.06);
        \else
            \fill[lilla] (\jy,\iy) circle (0.06);
        \fi
    \fi
    }
}

%the distinguished plane
\coordinate (Y1) at ({sqrt((\kF + \delta)^2 - (\kF)^2)} ,0);
\coordinate (Y2) at ({-sqrt((\kF + \delta)^2 - (\kF)^2)} ,0);
\draw[line width = 1, red] (Y1) -- (Y2);

\node[red] at (-3.3,0.3) {$\mathcal{A}_m$};

%lattice spacing
\draw[thick,<->] (-2,1.6) -- node[anchor = south]{$\ell^{-1}$} ++({\l},0);
\draw[thick,<->] (-4,-0.4) -- node[anchor = east]{$\ell$} ++(0,{\l});

\end{scope}

\end{tikzpicture}

==> fig/y_y1_y2_y3.tex <==
\def\kF{5}			%Fermi radius
\def\sprime{1}		%s' = k_F - |k|/2
\def\s{0.6}			%s
\def\shift{5}		%shift between the two last sub-figures
\begin{tikzpicture}

%First sub-figure - general setting
\draw[red!50!blue,thick] (-5,2) circle (1.5);
\draw[blue,thick] (-7.8,2) circle (1.5);
\draw[->] (-9.5,2) -- (-3,2) node[anchor = south west] {$s$};
\draw[->] (-6.4,2) -- (-6.4,3.7) node[anchor = south west] {$y$};
\node[blue] at (-9,3.5) {$ B_{\F} $};
\node[red!50!blue] at (-3.5,3.5) {$ B_{\F} + k $};
\draw[->,thick, blue] (-7.8,2) -- ++(0.9,1.2) node[anchor = south] {$k_{\F}$};

\draw (-7.8,2) -- ++(0,-0.4);
\draw (-5,2) -- ++(0,-0.4);
\draw[->] (-7.8,1.8) -- (-5,1.8) node[anchor = north east] {$|k|$};
\fill (-7.8,2) circle (0.06);



%Second sub-figure - with y_1 and y_2
\draw[thick, ->] (-\sprime-0.2,0) -- (\sprime+0.5,0) node[anchor = south west] {$s$};
\draw[thick, ->] (0,0) node[anchor = north] {$0$} -- ++ (0,4) node[anchor = south west] {$y$};
\draw ({\s},-0.1) node[anchor = north] {$s$} -- ++ (0,4.1);
\draw (\sprime,0.1) -- ++(0,-0.2) node[blue,anchor = north] {$s'$};
\draw (0.1,{sqrt(\kF^2-(\kF-\sprime)^2)}) -- ++(-0.2,0) node[anchor=east] {$y_0$};

\draw[thick,red!50!blue,smooth,samples=65,domain={-\sprime}:1] plot ({\x}, {sqrt(\kF^2-(\kF-\x-\sprime)^2)});
\draw[thick,blue,smooth,samples=65,domain={-\sprime}:\sprime] plot ({\x}, {sqrt(\kF^2-(\kF+\x-\sprime)^2)});

\draw[dashed] (0,{sqrt(\kF^2-(\kF-\sprime)^2)}) -- (\sprime+0.4,{sqrt(\kF^2-(\kF-\sprime)^2)});
\draw[dashed] (\s,{sqrt(\kF^2-(\kF-\sprime+\s)^2)}) -- (\sprime+0.4,{sqrt(\kF^2-(\kF-\sprime+\s)^2)});
\draw[dashed] (\s,{sqrt(\kF^2-(\kF-\sprime-\s)^2)}) -- (\sprime+0.4,{sqrt(\kF^2-(\kF-\sprime-\s)^2)});

\draw[<->] (\s+0.2,{sqrt(\kF^2-(\kF-\sprime)^2)}) -- node[anchor = west] {$y_2(s)$} (\s+0.2,{sqrt(\kF^2-(\kF-\sprime+\s)^2)});
\draw[<->] (\s+0.2,{sqrt(\kF^2-(\kF-\sprime)^2)}) -- node[anchor = west] {$y_1(s)$} (\s+0.2,{sqrt(\kF^2-(\kF-\sprime-\s)^2)});


%Third sub-figure - with y_3
\draw[thick, ->] (-\sprime-0.2+\shift,0) -- (\sprime+0.5+\shift,0) node[anchor = south west] {$s$};
\draw[thick, ->] (+\shift,0) node[anchor = north] {$0$} -- ++ (0,4) node[anchor = south west] {$y$};
\draw ({\s+\shift},-0.1) node[anchor = north] {$s$} -- ++ (0,4.1);
\draw (\sprime+\shift,0.1) -- ++(0,-0.2) node[blue,anchor = north] {$s'$};
\draw (0.1+\shift,{sqrt(\kF^2-(\kF-\sprime)^2)}) -- ++(-0.2,0) node[anchor=east] {$y_0$};

\draw[dashed,red!50!blue,smooth,samples=65,domain={-\sprime+\shift}:{\sprime+\shift}] plot ({\x}, {sqrt(\kF^2-(\kF-\x+\shift-\sprime)^2)});
\draw[dashed,blue,smooth,samples=65,domain={-\sprime+\shift}:{\sprime+\shift}] plot ({\x}, {sqrt(\kF^2-(\kF+\x-\shift-\sprime)^2)});
\draw[thick,red!50!blue,smooth,samples=65,domain={\shift}:{\sprime+\shift+0.4}] plot ({\x}, {sqrt(\kF^2-(\kF-\x+\shift)^2)});

\draw[dashed] (\s+\shift,{sqrt(\kF^2-(\kF-\s)^2)}) -- (-0.1+\shift,{sqrt(\kF^2-(\kF-\s)^2)}) node[anchor = east] {$ y_3(s) $};


\end{tikzpicture}
